On the Impact of the Capacity Drop Phenomenon for Freeway Traffic Flow Control

Capacity drop is an empirically observed phenomenon in vehicular traffic flow on freeways whereby, after a critical density is reached, a state of congestion sets in, but the freeway does not become decongested again until the density drops well below the critical density. This introduces a hysteresis effect so that it is easier to enter the congested state than to leave it. However, many existing first-order models of traffic flow, particularly those used for control design, ignore capacity drop, leading to suboptimal controllers. In this paper, we consider a cell transmission model of traffic flow that incorporates capacity drop to study the problem of optimal freeway ramp metering. We show that, if capacity drop is ignored in the control design, then the resulting controller, obtained via a convex program, may be significantly suboptimal. We then propose an alternative model predictive controller that accounts for capacity drop via a mixed integer linear program and show that, for sufficiently large rollout horizon, this controller is optimal. We also compare these approaches to a heuristic hand-crafted controller that is viewed as a modification of an integral feedback controller to account for capacity drop. This heuristic controller outperforms the controller that ignores capacity drop but underperforms compared to the proposed alternative model predictive controller. These results suggest that it is generally important to include capacity drop in the controller design process, and we demonstrate this insight on several case studies.

==> figures/3cell_inflow.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
name=plot3,
tick align=outside,
tick pos=left,
title={Three cell system},
x grid style={white!69.0196078431373!black},
xlabel={Time Step},
xmin=-2.95, xmax=83.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Number of Cars Exited},
ymin=41.2844015239197, ymax=79.9035646540638,
ytick style={color=black},
width=4.5cm,
height=4cm,
legend style={at={(1.2,-0.5)},anchor=north},
legend columns=2
]
\addplot [semithick, color0, dotted]
table {%
1 78.1481481481482
2 57.679012345679
3 52.3301326017375
4 49.939795762841
5 49.146302223577
6 48.8649539647863
7 48.7711712118561
8 48.7399102942127
9 48.7294899883315
10 48.7260165530378
11 48.7248587412731
12 48.7244728040184
13 48.7243441582667
14 48.7243012763496
15 48.7242869823772
16 48.7242822177197
17 48.7242806295005
18 48.7242801000942
19 48.7242799236253
20 48.7242798648024
21 48.7242798451947
22 48.724279838659
23 48.7242798364803
24 48.724279835754
25 48.7242798355119
26 48.7242798354314
27 48.7242798354046
28 48.7242798353955
29 48.7242798353925
30 48.7242798353914
31 48.7242798353911
32 48.7242798353909
33 48.7242798353909
34 48.7242798353909
35 48.7242798353909
36 48.7242798353909
37 48.7242798353909
38 48.7242798353909
39 48.7242798353909
40 48.7242798353909
41 48.7242798353909
42 48.7242798353911
43 48.7242798353909
44 48.7242798353909
45 48.7242798353909
46 48.7242798353909
47 48.7242798353909
48 48.7242798353909
49 48.7242798353909
50 48.7242798353909
51 48.7242798353909
52 48.7242798353909
53 48.7242798353909
54 48.7242798353909
55 48.7242798353909
56 48.7242798353909
57 48.7242798353909
58 48.7242798353909
59 48.7242798353909
60 48.7242798353909
61 48.7242798353909
62 48.7242798353909
63 48.7242798353909
64 48.7242798353909
65 48.7242798353909
66 48.7242798353909
67 48.7242798353909
68 48.7242798353909
69 48.7242798353909
70 48.7242798353909
71 48.7242798353909
72 48.7242798353909
73 48.7242798353909
74 48.7242798353909
75 48.7242798353909
76 48.7242798353909
77 48.7242798353909
78 48.7242798353909
79 48.7242798353909
80 48.7242798353909
};
\addlegendentry{RAMPC}
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 78.1481481481482
2 57.679012345679
3 52.3301326017375
4 49.939795762841
5 48.9372427983539
6 47.6213991769547
7 46.0352366255144
8 44.7780349794239
9 43.9173739711934
10 43.3710133744856
11 43.0398180298354
12 44.4880803112139
13 54.363381719393
14 59.3010324234825
15 61.7698577755273
16 63.0042704515496
17 63.6214767895608
18 63.9300799585665
19 64.0843815430692
20 64.1615323353208
21 64.2001077314465
22 64.2193954295092
23 64.2290392785408
24 64.2338612030564
25 64.2362721653142
26 64.2374776464433
27 64.2380803870076
28 64.23838175729
29 64.2385324424311
30 64.2386077850015
31 64.2386454562868
32 64.2386642919296
33 64.2386737097509
34 64.2386784186615
35 64.2386807731166
36 64.2386819503445
37 64.2386825389585
38 64.2386828332651
39 64.2386829804186
40 64.2386830539954
41 64.238683090784
42 64.2386831091781
43 64.2386831183749
44 64.2386831229737
45 64.2386831252729
46 64.2386831264225
47 64.2386831269973
48 64.2386831272847
49 64.2386831274284
50 64.2386831275003
51 64.2386831275362
52 64.2386831275544
53 64.238683127563
54 64.2386831275676
55 64.2386831275699
56 64.2386831275712
57 64.2386831275717
58 64.2386831275717
59 64.2386831275721
60 64.2386831275721
61 64.2386831275721
62 64.2386831275721
63 64.2386831275721
64 64.2386831275721
65 64.2386831275721
66 64.2386831275721
67 64.2386831275721
68 64.2386831275717
69 64.2386831275717
70 64.2386831275717
71 64.2386831275717
72 64.2386831275717
73 64.2386831275717
74 64.2386831275717
75 64.2386831275717
76 64.2386831275717
77 64.2386831275717
78 64.2386831275717
79 64.2386831275717
80 64.2386831275717
};
\addlegendentry{HC}
\addplot [semithick, color2, dashed]
table {%
1 78.1481481481482
2 57.679012345679
3 51.2190214906264
4 47.902758725804
5 46.4052735863436
6 45.5793916916459
7 45.0318309087932
8 44.6224216328812
9 44.4495814210796
10 44.4461567699895
11 44.4450152196262
12 44.4446347028384
13 44.4445078639091
14 44.444465584266
15 44.4444514910516
16 44.4444467933135
17 44.4444452274008
18 44.44444470543
19 44.4444445314396
20 44.4444444734428
21 44.4444444541106
22 44.4444444476665
23 44.4444444455185
24 44.4444444448025
25 44.4444444445637
26 44.4444444444844
27 44.4444444444578
28 44.4444444444489
29 44.4444444444459
30 44.4444444444448
31 44.4444444444446
32 44.4444444444443
33 44.4444444444443
34 44.4444444444443
35 44.4444444444443
36 44.4444444444443
37 44.4444444444443
38 44.4444444444443
39 44.4444444444443
40 44.4444444444443
41 44.4444444444443
42 44.4444444444443
43 44.4444444444443
44 44.4444444444443
45 44.4444444444443
46 44.4444444444443
47 44.4444444444443
48 44.4444444444443
49 44.4444444444443
50 44.4444444444443
51 44.4444444444443
52 44.4444444444443
53 44.4444444444443
54 44.4444444444443
55 44.4444444444443
56 44.4444444444443
57 44.4444444444443
58 44.4444444444443
59 44.4444444444443
60 44.4444444444443
61 44.4444444444443
62 44.4444444444443
63 44.4444444444443
64 44.4444444444443
65 44.4444444444443
66 44.4444444444443
67 44.4444444444443
68 44.4444444444443
69 44.4444444444443
70 44.4444444444443
71 44.4444444444443
72 44.4444444444443
73 44.4444444444443
74 44.4444444444443
75 44.4444444444443
76 44.4444444444443
77 44.4444444444443
78 44.4444444444443
79 44.4444444444443
80 44.4444444444443
};
\addlegendentry{None}
\addplot [semithick, color3]
table {%
1 78.1481481481482
2 57.679012345679
3 51.1893004115226
4 48.8942962962963
5 46.4631481481481
6 46.2270740740741
7 44.538462962963
8 62.1063196921201
9 64.7683127572016
10 64.7683127572015
11 64.7683127572014
12 64.7683127572024
13 64.7683127572017
14 64.7683127572017
15 64.7683127572017
16 64.7683127572017
17 64.7683127572017
18 64.7683127572018
19 64.7683127572016
20 64.7683127572016
21 64.7683127572013
22 64.7683127572013
23 64.7683127572018
24 64.7683127572018
25 64.7683127572018
26 64.7683127572018
27 64.7683127572018
28 64.7683127572016
29 64.7683127572016
30 64.7683127572018
31 64.7683127572018
32 64.7683127572018
33 64.7683127572018
34 64.7683127572013
35 64.7683127572013
36 64.7683127572013
37 64.7683127572013
38 64.7683127572013
39 64.7683127572013
40 64.7683127572013
41 64.7683127572013
42 64.7683127572013
43 64.7683127572013
44 64.7683127572013
45 64.7683127572013
46 64.7683127572013
47 64.7683127572013
48 64.7683127572013
49 64.7683127572013
50 64.7683127572013
51 64.7683127572013
52 64.7683127572013
53 64.7683127572013
54 64.7683127572013
55 64.7683127572013
56 64.7683127572013
57 64.7683127572013
58 64.7683127572013
59 64.7683127572013
60 64.7683127572013
61 64.7683127572013
62 64.7683127572013
63 64.7683127572013
64 64.7683127572013
65 64.7683127572018
66 64.7683127572018
67 64.7683127572018
68 64.7683127572018
69 64.7683127572018
70 64.7683127572018
71 64.7683127572018
72 64.7683127572018
73 64.7683127572018
74 64.7683127572018
75 64.7683127572018
76 64.7683127572018
77 64.7683127572018
78 64.7683127572018
79 64.7683127572018
80 64.7683127572018
};
\addlegendentry{EHMPC}
\end{axis}

\begin{axis}[
at={($(plot3.north east)+(1cm,0)$)},
anchor=north west,
tick align=outside,
tick pos=left,
title={Eight cell system},
x grid style={white!69.0196078431373!black},
xlabel={Time Step},
xmin=-3.05, xmax=86.05,
ymin=41.8148226149993, ymax=99.6666662952293,
width=4.5cm,
height=4cm
]
\addplot [semithick, color0, dotted]
table {%
1 97.037037037037
2 74.9176954732511
3 67.9334959101763
4 65.9941484567431
5 65.7360825462177
6 66.037962246074
7 66.5258578857771
8 67.0501139930319
9 67.508474550143
10 67.9701283898665
11 68.430102565052
12 68.883063956099
13 69.1497741174454
14 69.4265935598138
15 69.6881446053681
16 69.9249966400962
17 69.9488053736932
18 69.9519074294201
19 69.835820994992
20 69.7971255168491
21 69.7842270241349
22 69.7799275265636
23 69.7784943607062
24 69.7780166387538
25 69.7778573981032
26 69.7778043178864
27 69.7777866244805
28 69.7777807266787
29 69.7777787607449
30 69.7777781054335
31 69.7777778869963
32 69.777777814184
33 69.7777777899128
34 69.7777777818233
35 69.7777777791262
36 69.7777777782262
37 69.7777777779279
38 69.7777777778274
39 69.7777777777942
40 69.7777777777828
41 69.7777777777796
42 69.7777777777783
43 69.7777777777778
44 69.7777777777774
45 69.7777777777774
46 69.7777777777774
47 69.7777777777774
48 69.7777777777774
49 69.7777777777774
50 69.7777777777774
51 69.7777777777774
52 69.7777777777774
53 69.7777777777774
54 69.7777777777774
55 69.7777777777774
56 69.7777777777774
57 69.7777777777774
58 69.7777777777774
59 69.7777777777774
60 69.7777777777774
61 69.7777777777774
62 69.7777777777774
63 69.7777777777774
64 69.7777777777774
65 69.7777777777774
66 69.7777777777774
67 69.7777777777774
68 69.7777777777774
69 69.7777777777774
70 69.7777777777774
71 69.7777777777774
72 69.7777777777774
73 69.7777777777774
74 69.7777777777774
75 69.7777777777774
76 69.7777777777774
77 69.7777777777774
78 69.7777777777774
79 69.7777777777774
80 69.7777777777774
81 69.7777777777774
82 69.7777777777774
};
\addlegendentry{RAMPC}
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 97.037037037037
2 74.9176954732511
3 67.9334959101763
4 65.9941484567431
5 65.7360825462177
6 66.037962246074
7 66.5258578857771
8 67.0078591432267
9 67.0104377005872
10 66.158237167015
11 65.5379269352522
12 65.0665845441091
13 64.6973155358295
14 63.8813191876443
15 63.4254839236769
16 65.3863516583949
17 74.8843281844295
18 79.2415165418181
19 81.2348324807754
20 82.1506455836304
21 82.5944900581133
22 83.8880272312338
23 84.6336076532864
24 84.0294770700075
25 83.8389098826156
26 83.6737530040621
27 83.5112291779096
28 83.3668622843568
29 83.2510369414763
30 83.1648225670956
31 85.9514704253506
32 86.412911564817
33 86.3862242435798
34 86.3863289691685
35 86.385286085082
36 86.3838519373044
37 86.3823742753029
38 86.3810016208754
39 86.3797871074726
40 86.3787396956131
41 86.3778491937196
42 86.3770982794686
43 86.3764681029238
44 86.3759407484677
45 86.3755001827535
46 86.3751324928248
47 86.3748258086339
48 86.3745701005168
49 86.3743569414396
50 86.3741792743858
51 86.3740312012628
52 86.3739077983714
53 86.3738049583162
54 86.3737192561157
55 86.3736478365363
56 86.3735883196823
57 86.373538722034
58 86.3734973905266
59 86.3734629475357
60 86.3734342450107
61 86.3734103262213
62 86.3733903938892
63 86.3733737836083
64 86.3733599417046
65 86.3733484067852
66 86.3733387943512
67 86.3733307839893
68 86.3733241086875
69 86.3733185459359
70 86.3733139103097
71 86.3733100472882
72 86.3733068281026
73 86.3733041454489
74 86.3733019099036
75 86.3733000469492
76 86.3732984944872
77 86.3732972007692
78 86.3732961226706
79 86.3732952242553
80 86.3732944755757
81 86.373293851676
82 86.3732933317597
};
\addlegendentry{HC}
\addplot [semithick, color2, dashed]
table {%
1 97.037037037037
2 74.9176954732511
3 64.600162576843
4 59.2657533950147
5 55.5878581901744
6 52.7194570496761
7 51.0885974978672
8 49.8342282013887
9 48.9282254436119
10 48.1783601220998
11 47.555184679718
12 47.0364425862482
13 46.6043477667506
14 46.2443321699673
15 45.9443403124693
16 45.6943541444949
17 45.4860346867188
18 45.3124359215282
19 45.1677705448546
20 45.0472161512889
21 44.9467541856488
22 44.863035890615
23 44.7932706479755
24 44.7351329468502
25 44.6866848629368
26 44.646311459795
27 44.6126669572168
28 44.5846298717483
29 44.5612656338621
30 44.5417954356249
31 44.525570270428
32 44.5120492994304
33 44.5007818235995
34 44.4913922604071
35 44.4835676244131
36 44.4770470944184
37 44.4716133194227
38 44.4670851735927
39 44.463311718735
40 44.4601671730197
41 44.4575467182572
42 44.4553630059552
43 44.4535432457033
44 44.4520267788266
45 44.4507630564299
46 44.4497099544319
47 44.4488323694341
48 44.4481010486029
49 44.4474916145759
50 44.4469837528877
51 44.4465605348137
52 44.4462078530855
53 44.4459139516448
54 44.4456690337784
55 44.4454649355557
56 44.4452948537041
57 44.4451531188274
58 44.4450350064303
59 44.4449365794326
60 44.4448545569344
61 44.4447862048528
62 44.4447292447849
63 44.4446817780613
64 44.4446422224587
65 44.4446092594562
66 44.4445817902874
67 44.4445588993135
68 44.4445398235021
69 44.4445239269921
70 44.4445106799012
71 44.4444996406583
72 44.4444904412894
73 44.4444827751486
74 44.4444763866982
75 44.4444710629891
76 44.4444666265649
77 44.4444629295444
78 44.4444598486948
79 44.4444572813195
80 44.4444551418405
81 44.4444533589412
82 44.4444518731916
};
\addlegendentry{None}
\addplot [semithick, color3]
table {%
1 97.037037037037
2 74.9176954732511
3 67.9334959101763
4 65.9941484567431
5 65.7360825462177
6 66.037962246074
7 66.5258578857771
8 67.0501139930319
9 67.508474550143
10 67.836299883811
11 67.2570341993257
12 66.2732237957721
13 65.6365235824917
14 63.6760737121697
15 65.2408601792426
16 78.1718281835713
17 85.049935303279
18 85.2321014893043
19 85.4424511478921
20 85.6564776336277
21 85.8059588244928
22 85.8908759702963
23 85.7592603544608
24 85.3456937698518
25 84.3081684585311
26 83.7011335623361
27 84.4546692926538
28 85.2689312782495
29 86.3965707428811
30 86.0900009289762
31 85.6598193323712
32 86.008270698956
33 86.2938912765203
34 86.3247833860291
35 86.3238662650806
36 86.3229258657243
37 86.3220834889621
38 86.3213619381158
39 86.3207541223405
40 86.3202454347256
41 86.3198208035574
42 86.3194667026432
43 86.3191715380131
44 86.3189255406419
45 86.3187205338841
46 86.3185496919368
47 86.318407322653
48 86.3182886812519
49 86.3181898133071
50 86.3181074233162
51 86.3180387649782
52 86.3179815496924
53 86.3179338702857
54 86.3178941374472
55 86.3178610267487
56 86.3178334344984
57 86.3178104409571
58 86.3177912796727
59 86.3177753119362
60 86.3177620054885
61 86.3177509167826
62 86.3177416761937
63 86.317733975704
64 86.3177275586286
65 86.3177222110653
66 86.3177177547632
67 86.3177140411781
68 86.3177109465232
69 86.3177083676446
70 86.3177062185796
71 86.3177044276908
72 86.3177029352846
73 86.3177016916125
74 86.3177006552187
75 86.317699791558
76 86.3176990718403
77 86.3176984720749
78 86.3176979722712
79 86.3176975557681
80 86.3176972086821
81 86.3176969194437
82 86.3176966784113
};
\addlegendentry{EHMPC}



\legend{};
\end{axis}


\end{tikzpicture}

